Strong domination number of a modified graph

Let $G=(V,E)$ be a simple graph. A set $D\subseteq V$ is a strong dominating set of $G$, if for every vertex $x\in V\setminus D$ there is a vertex $y\in D$ with $xy\in E(G)$ and $deg(x)\leq deg(y)$. The strong domination number $\gamma_{st}(G)$ is defined as the minimum cardinality of a strong dominating set. In this paper, we study the effects on $\gamma_{st}(G)$ when $G$ is modified by operations on vertex and edge of $G$.

==> (inline-0) <==
\begin{pspicture}(0,-7.2000003)(12.402779,-1.197222)
\psline[linecolor=black, linewidth=0.08](6.201389,-5.398611)(6.201389,-6.998611)(6.201389,-6.998611)
\psline[linecolor=black, linewidth=0.08](6.201389,-5.398611)(4.601389,-3.798611)(4.601389,-3.798611)
\psline[linecolor=black, linewidth=0.08](6.201389,-5.398611)(7.8013887,-3.798611)(7.8013887,-3.798611)
\psline[linecolor=black, linewidth=0.08](6.201389,-5.398611)(11.001389,-3.798611)(11.001389,-3.798611)
\psline[linecolor=black, linewidth=0.08](11.001389,-3.798611)(12.201389,-2.5986109)(12.201389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](11.001389,-3.798611)(11.401389,-2.5986109)(11.401389,-2.5986109)(11.401389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](11.001389,-3.798611)(10.601389,-2.5986109)(10.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](11.001389,-3.798611)(9.801389,-2.5986109)(9.801389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](7.8013887,-3.798611)(9.001389,-2.5986109)(9.001389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](7.8013887,-3.798611)(8.201389,-2.5986109)(8.201389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](7.8013887,-3.798611)(7.4013886,-2.5986109)(7.4013886,-2.5986109)
\psline[linecolor=black, linewidth=0.08](7.8013887,-3.798611)(6.601389,-2.5986109)(6.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](4.601389,-3.798611)(5.8013887,-2.5986109)(5.8013887,-2.5986109)
\psline[linecolor=black, linewidth=0.08](4.601389,-3.798611)(5.001389,-2.5986109)(5.001389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](4.601389,-3.798611)(4.201389,-2.5986109)(4.201389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](4.601389,-3.798611)(3.401389,-2.5986109)(3.401389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.4013889,-3.798611)(2.601389,-2.5986109)(2.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.4013889,-3.798611)(1.8013889,-2.5986109)(1.8013889,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.4013889,-3.798611)(1.0013889,-2.5986109)(1.0013889,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.4013889,-3.798611)(0.20138885,-2.5986109)(0.20138885,-2.5986109)
\psline[linecolor=black, linewidth=0.08](12.201389,-2.5986109)(12.201389,-1.3986108)(12.201389,-1.3986108)
\psline[linecolor=black, linewidth=0.08](11.401389,-1.3986108)(11.401389,-2.5986109)(11.401389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](10.601389,-1.3986108)(10.601389,-2.5986109)(10.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](9.801389,-1.3986108)(9.801389,-2.5986109)(9.801389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](9.001389,-1.3986108)(9.001389,-2.5986109)(9.001389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](8.201389,-1.3986108)(8.201389,-2.5986109)(8.201389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](7.4013886,-1.3986108)(7.4013886,-2.5986109)(7.4013886,-2.5986109)
\psline[linecolor=black, linewidth=0.08](6.601389,-1.3986108)(6.601389,-2.5986109)(6.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](5.8013887,-1.3986108)(5.8013887,-2.5986109)(5.8013887,-2.5986109)
\psline[linecolor=black, linewidth=0.08](5.001389,-1.3986108)(5.001389,-2.5986109)(5.001389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](4.201389,-1.3986108)(4.201389,-2.5986109)(4.201389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](3.401389,-1.3986108)(3.401389,-2.5986109)(3.401389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](2.601389,-1.3986108)(2.601389,-2.5986109)(2.601389,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.8013889,-1.3986108)(1.8013889,-2.5986109)(1.8013889,-2.5986109)
\psline[linecolor=black, linewidth=0.08](1.0013889,-1.3986108)(1.0013889,-2.5986109)(1.0013889,-2.5986109)
\psline[linecolor=black, linewidth=0.08](0.20138885,-1.3986108)(0.20138885,-2.5986109)(0.20138885,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](6.201389,-5.398611)
\psdots[linecolor=black, dotsize=0.4](0.20138885,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](1.0013889,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](1.8013889,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](2.601389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](3.401389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](4.201389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](5.001389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](5.8013887,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](6.601389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](7.4013886,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](8.201389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](9.001389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](9.801389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](10.601389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](11.401389,-2.5986109)
\psdots[linecolor=black, dotsize=0.4](12.201389,-2.5986109)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](6.201389,-6.998611)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](11.001389,-3.798611)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](7.8013887,-3.798611)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](4.601389,-3.798611)
\psline[linecolor=black, linewidth=0.08](1.4013889,-3.798611)(6.201389,-5.398611)(6.201389,-5.398611)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](1.4013889,-3.798611)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](0.20138885,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](1.0013889,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](1.8013889,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](2.601389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](3.401389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](4.201389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](5.001389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](5.8013887,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](6.601389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](7.4013886,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](8.201389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](9.001389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](9.801389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](10.601389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](11.401389,-1.3986108)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](12.201389,-1.3986108)
\rput[bl](6.441389,-5.7786107){$u$}
\rput[bl](6.501389,-7.118611){$v$}
\end{pspicture}
\begin{pspicture}(0,-13.800001)(17.351042,13.302084)
\psline[linecolor=black, linewidth=0.06](10.4,6.7510424)(11.2,7.9510427)(12.8,7.9510427)(13.6,6.7510424)(12.8,5.5510426)(11.2,5.5510426)(10.4,6.7510424)(10.4,6.7510424)
\psline[linecolor=black, linewidth=0.06](13.6,6.7510424)(14.8,6.7510424)(14.8,6.7510424)
\psline[linecolor=black, linewidth=0.06](14.8,6.7510424)(16.0,7.9510427)(16.0,7.9510427)
\psline[linecolor=black, linewidth=0.06](16.0,7.1510425)(14.8,6.7510424)(14.8,6.7510424)
\psline[linecolor=black, linewidth=0.06](14.8,6.7510424)(16.0,6.3510423)(16.0,6.3510423)
\psline[linecolor=black, linewidth=0.06](14.8,6.7510424)(16.0,5.5510426)(16.0,5.5510426)
\psline[linecolor=black, linewidth=0.06](14.8,3.9510424)(16.0,5.1510425)(16.0,5.1510425)
\psline[linecolor=black, linewidth=0.06](14.8,3.9510424)(16.0,3.5510426)(16.0,3.5510426)
\psline[linecolor=black, linewidth=0.06](14.8,3.9510424)(16.0,2.7510424)(16.0,2.7510424)
\psline[linecolor=black, linewidth=0.06](14.8,3.9510424)(16.0,4.3510423)(16.0,4.3510423)
\psline[linecolor=black, linewidth=0.06](14.8,9.551043)(16.0,10.751042)(16.0,10.751042)
\psline[linecolor=black, linewidth=0.06](14.8,9.551043)(16.0,9.151043)(16.0,9.151043)
\psline[linecolor=black, linewidth=0.06](14.8,9.551043)(16.0,8.351043)(16.0,8.351043)
\psline[linecolor=black, linewidth=0.06](14.8,9.551043)(16.0,9.951042)(16.0,9.951042)
\psline[linecolor=black, linewidth=0.06](13.6,6.7510424)(14.8,9.551043)(14.8,9.551043)
\psline[linecolor=black, linewidth=0.06](13.6,6.7510424)(14.8,3.9510424)(14.8,3.9510424)
\psline[linecolor=black, linewidth=0.06](14.8,10.751042)(16.0,11.951042)(16.0,11.951042)
\psline[linecolor=black, linewidth=0.06](15.2,11.951042)(14.8,10.751042)(14.8,10.751042)
\psline[linecolor=black, linewidth=0.06](14.4,11.951042)(14.8,10.751042)(14.8,10.751042)
\psline[linecolor=black, linewidth=0.06](13.6,11.951042)(14.8,10.751042)(14.8,10.751042)
\psline[linecolor=black, linewidth=0.06](12.0,10.751042)(13.2,11.951042)(13.2,11.951042)
\psline[linecolor=black, linewidth=0.06](12.4,11.951042)(12.0,10.751042)(12.0,10.751042)
\psline[linecolor=black, linewidth=0.06](11.6,11.951042)(12.0,10.751042)(12.0,10.751042)
\psline[linecolor=black, linewidth=0.06](10.8,11.951042)(12.0,10.751042)(12.0,10.751042)
\psline[linecolor=black, linewidth=0.06](9.2,10.751042)(10.4,11.951042)(10.4,11.951042)
\psline[linecolor=black, linewidth=0.06](9.6,11.951042)(9.2,10.751042)(9.2,10.751042)
\psline[linecolor=black, linewidth=0.06](8.8,11.951042)(9.2,10.751042)(9.2,10.751042)
\psline[linecolor=black, linewidth=0.06](8.0,11.951042)(9.2,10.751042)(9.2,10.751042)
\psline[linecolor=black, linewidth=0.06](16.0,1.5510424)(14.8,2.7510424)(14.8,2.7510424)
\psline[linecolor=black, linewidth=0.06](14.8,2.7510424)(15.2,1.5510424)(15.2,1.5510424)
\psline[linecolor=black, linewidth=0.06](14.8,2.7510424)(14.4,1.5510424)(14.4,1.5510424)
\psline[linecolor=black, linewidth=0.06](14.8,2.7510424)(13.6,1.5510424)(13.6,1.5510424)
\psline[linecolor=black, linewidth=0.06](13.2,1.5510424)(12.0,2.7510424)(12.0,2.7510424)
\psline[linecolor=black, linewidth=0.06](12.0,2.7510424)(12.4,1.5510424)(12.4,1.5510424)
\psline[linecolor=black, linewidth=0.06](12.0,2.7510424)(11.6,1.5510424)(11.6,1.5510424)
\psline[linecolor=black, linewidth=0.06](12.0,2.7510424)(10.8,1.5510424)(10.8,1.5510424)
\psline[linecolor=black, linewidth=0.06](10.4,1.5510424)(9.2,2.7510424)(9.2,2.7510424)
\psline[linecolor=black, linewidth=0.06](9.2,2.7510424)(9.6,1.5510424)(9.6,1.5510424)
\psline[linecolor=black, linewidth=0.06](9.2,2.7510424)(8.8,1.5510424)(8.8,1.5510424)
\psline[linecolor=black, linewidth=0.06](9.2,2.7510424)(8.0,1.5510424)(8.0,1.5510424)
\psline[linecolor=black, linewidth=0.06](9.2,10.751042)(12.8,7.9510427)(12.8,7.9510427)
\psline[linecolor=black, linewidth=0.06](12.0,10.751042)(12.8,7.9510427)(12.8,7.9510427)
\psline[linecolor=black, linewidth=0.06](14.8,10.751042)(12.8,7.9510427)(12.8,7.9510427)
\psline[linecolor=black, linewidth=0.06](14.8,2.7510424)(12.8,5.5510426)(12.8,5.5510426)
\psline[linecolor=black, linewidth=0.06](12.8,5.5510426)(12.0,2.7510424)(12.0,2.7510424)
\psline[linecolor=black, linewidth=0.06](12.8,5.5510426)(9.2,2.7510424)(9.2,2.7510424)
\psline[linecolor=black, linewidth=0.06](6.4,10.751042)(7.6,11.951042)(7.6,11.951042)
\psline[linecolor=black, linewidth=0.06](6.8,11.951042)(6.4,10.751042)(6.4,10.751042)
\psline[linecolor=black, linewidth=0.06](6.0,11.951042)(6.4,10.751042)(6.4,10.751042)
\psline[linecolor=black, linewidth=0.06](5.2,11.951042)(6.4,10.751042)(6.4,10.751042)
\psline[linecolor=black, linewidth=0.06](7.6,1.5510424)(6.4,2.7510424)(6.4,2.7510424)
\psline[linecolor=black, linewidth=0.06](6.4,2.7510424)(6.8,1.5510424)(6.8,1.5510424)
\psline[linecolor=black, linewidth=0.06](6.4,2.7510424)(6.0,1.5510424)(6.0,1.5510424)
\psline[linecolor=black, linewidth=0.06](6.4,2.7510424)(5.2,1.5510424)(5.2,1.5510424)
\psline[linecolor=black, linewidth=0.06](11.2,5.5510426)(6.4,2.7510424)(6.4,2.7510424)
\psline[linecolor=black, linewidth=0.06](6.4,10.751042)(11.2,7.9510427)(11.2,7.9510427)
\psline[linecolor=black, linewidth=0.06](4.0,6.3510423)(5.2,5.1510425)(5.2,5.1510425)
\psline[linecolor=black, linewidth=0.06](4.0,5.5510426)(5.2,5.1510425)(5.2,5.1510425)
\psline[linecolor=black, linewidth=0.06](4.0,4.7510424)(5.2,5.1510425)(5.2,5.1510425)
\psline[linecolor=black, linewidth=0.06](4.0,3.9510424)(5.2,5.1510425)(5.2,5.1510425)
\psline[linecolor=black, linewidth=0.06](4.0,3.5510426)(5.2,2.3510425)(5.2,2.3510425)
\psline[linecolor=black, linewidth=0.06](4.0,2.7510424)(5.2,2.3510425)(5.2,2.3510425)
\psline[linecolor=black, linewidth=0.06](4.0,1.9510425)(5.2,2.3510425)(5.2,2.3510425)
\psline[linecolor=black, linewidth=0.06](4.0,1.1510425)(5.2,2.3510425)(5.2,2.3510425)
\psline[linecolor=black, linewidth=0.06](4.0,9.551043)(5.2,8.351043)(5.2,8.351043)
\psline[linecolor=black, linewidth=0.06](4.0,8.751042)(5.2,8.351043)(5.2,8.351043)
\psline[linecolor=black, linewidth=0.06](4.0,7.9510427)(5.2,8.351043)(5.2,8.351043)
\psline[linecolor=black, linewidth=0.06](4.0,7.1510425)(5.2,8.351043)(5.2,8.351043)
\psline[linecolor=black, linewidth=0.06](4.0,12.351043)(5.2,11.151043)(5.2,11.151043)
\psline[linecolor=black, linewidth=0.06](4.0,11.551043)(5.2,11.151043)(5.2,11.151043)
\psline[linecolor=black, linewidth=0.06](4.0,10.751042)(5.2,11.151043)(5.2,11.151043)
\psline[linecolor=black, linewidth=0.06](4.0,9.951042)(5.2,11.151043)(5.2,11.151043)
\psline[linecolor=black, linewidth=0.06](5.2,11.151043)(11.2,7.9510427)(11.2,7.9510427)
\psline[linecolor=black, linewidth=0.06](5.2,8.351043)(11.2,7.9510427)(11.2,7.9510427)
\psline[linecolor=black, linewidth=0.06](5.2,5.1510425)(11.2,5.5510426)(11.2,5.5510426)
\psline[linecolor=black, linewidth=0.06](5.2,2.3510425)(11.2,5.5510426)(11.2,5.5510426)
\psline[linecolor=black, linewidth=0.06](16.0,10.751042)(17.2,10.751042)(16.8,10.751042)
\psline[linecolor=black, linewidth=0.06](16.0,9.951042)(17.2,9.951042)(17.2,9.951042)
\psline[linecolor=black, linewidth=0.06](16.0,9.151043)(17.2,9.151043)(17.2,9.151043)
\psline[linecolor=black, linewidth=0.06](16.0,8.351043)(17.2,8.351043)(17.2,8.351043)
\psline[linecolor=black, linewidth=0.06](16.0,7.9510427)(17.2,7.9510427)(16.8,7.9510427)
\psline[linecolor=black, linewidth=0.06](16.0,7.1510425)(17.2,7.1510425)(17.2,7.1510425)
\psline[linecolor=black, linewidth=0.06](16.0,6.3510423)(17.2,6.3510423)(17.2,6.3510423)
\psline[linecolor=black, linewidth=0.06](16.0,5.5510426)(17.2,5.5510426)(17.2,5.5510426)
\psline[linecolor=black, linewidth=0.06](16.0,5.1510425)(17.2,5.1510425)(16.8,5.1510425)
\psline[linecolor=black, linewidth=0.06](16.0,4.3510423)(17.2,4.3510423)(17.2,4.3510423)
\psline[linecolor=black, linewidth=0.06](16.0,3.5510426)(17.2,3.5510426)(17.2,3.5510426)
\psline[linecolor=black, linewidth=0.06](16.0,2.7510424)(17.2,2.7510424)(17.2,2.7510424)
\psline[linecolor=black, linewidth=0.06](2.8,12.351043)(4.0,12.351043)(3.6,12.351043)
\psline[linecolor=black, linewidth=0.06](2.8,11.551043)(4.0,11.551043)(4.0,11.551043)
\psline[linecolor=black, linewidth=0.06](2.8,10.751042)(4.0,10.751042)(4.0,10.751042)
\psline[linecolor=black, linewidth=0.06](2.8,9.951042)(4.0,9.951042)(4.0,9.951042)
\psline[linecolor=black, linewidth=0.06](2.8,9.551043)(4.0,9.551043)(3.6,9.551043)
\psline[linecolor=black, linewidth=0.06](2.8,8.751042)(4.0,8.751042)(4.0,8.751042)
\psline[linecolor=black, linewidth=0.06](2.8,7.9510427)(4.0,7.9510427)(4.0,7.9510427)
\psline[linecolor=black, linewidth=0.06](2.8,7.1510425)(4.0,7.1510425)(4.0,7.1510425)
\psline[linecolor=black, linewidth=0.06](2.8,6.3510423)(4.0,6.3510423)(3.6,6.3510423)
\psline[linecolor=black, linewidth=0.06](2.8,5.5510426)(4.0,5.5510426)(4.0,5.5510426)
\psline[linecolor=black, linewidth=0.06](2.8,4.7510424)(4.0,4.7510424)(4.0,4.7510424)
\psline[linecolor=black, linewidth=0.06](2.8,3.9510424)(4.0,3.9510424)(4.0,3.9510424)
\psline[linecolor=black, linewidth=0.06](2.8,3.5510426)(4.0,3.5510426)(3.6,3.5510426)
\psline[linecolor=black, linewidth=0.06](2.8,2.7510424)(4.0,2.7510424)(4.0,2.7510424)
\psline[linecolor=black, linewidth=0.06](2.8,1.9510425)(4.0,1.9510425)(4.0,1.9510425)
\psline[linecolor=black, linewidth=0.06](2.8,1.1510425)(4.0,1.1510425)(4.0,1.1510425)
\psline[linecolor=black, linewidth=0.06](5.2,13.151043)(5.2,11.951042)(5.2,11.951042)
\psline[linecolor=black, linewidth=0.06](6.0,13.151043)(6.0,11.951042)(6.0,11.951042)
\psline[linecolor=black, linewidth=0.06](6.8,13.151043)(6.8,11.951042)(6.8,11.951042)
\psline[linecolor=black, linewidth=0.06](7.6,13.151043)(7.6,11.951042)(7.6,11.951042)
\psline[linecolor=black, linewidth=0.06](8.0,13.151043)(8.0,11.951042)(8.0,11.951042)
\psline[linecolor=black, linewidth=0.06](8.8,13.151043)(8.8,11.951042)(8.8,11.951042)
\psline[linecolor=black, linewidth=0.06](9.6,13.151043)(9.6,11.951042)(9.6,11.951042)
\psline[linecolor=black, linewidth=0.06](10.4,13.151043)(10.4,11.951042)(10.4,11.951042)
\psline[linecolor=black, linewidth=0.06](10.8,13.151043)(10.8,11.951042)(10.8,11.951042)
\psline[linecolor=black, linewidth=0.06](11.6,13.151043)(11.6,11.951042)(11.6,11.951042)
\psline[linecolor=black, linewidth=0.06](12.4,13.151043)(12.4,11.951042)(12.4,11.951042)
\psline[linecolor=black, linewidth=0.06](13.2,13.151043)(13.2,11.951042)(13.2,11.951042)
\psline[linecolor=black, linewidth=0.06](13.6,13.151043)(13.6,11.951042)(13.6,11.951042)
\psline[linecolor=black, linewidth=0.06](14.4,13.151043)(14.4,11.951042)(14.4,11.951042)
\psline[linecolor=black, linewidth=0.06](15.2,13.151043)(15.2,11.951042)(15.2,11.951042)
\psline[linecolor=black, linewidth=0.06](16.0,13.151043)(16.0,11.951042)(16.0,11.951042)
\psline[linecolor=black, linewidth=0.06](5.2,1.5510424)(5.2,0.35104248)(5.2,0.35104248)
\psline[linecolor=black, linewidth=0.06](6.0,1.5510424)(6.0,0.35104248)(6.0,0.35104248)
\psline[linecolor=black, linewidth=0.06](6.8,1.5510424)(6.8,0.35104248)(6.8,0.35104248)
\psline[linecolor=black, linewidth=0.06](7.6,1.5510424)(7.6,0.35104248)(7.6,0.35104248)
\psline[linecolor=black, linewidth=0.06](8.0,1.5510424)(8.0,0.35104248)(8.0,0.35104248)
\psline[linecolor=black, linewidth=0.06](8.8,1.5510424)(8.8,0.35104248)(8.8,0.35104248)
\psline[linecolor=black, linewidth=0.06](9.6,1.5510424)(9.6,0.35104248)(9.6,0.35104248)
\psline[linecolor=black, linewidth=0.06](10.4,1.5510424)(10.4,0.35104248)(10.4,0.35104248)
\psline[linecolor=black, linewidth=0.06](10.8,1.5510424)(10.8,0.35104248)(10.8,0.35104248)
\psline[linecolor=black, linewidth=0.06](11.6,1.5510424)(11.6,0.35104248)(11.6,0.35104248)
\psline[linecolor=black, linewidth=0.06](12.4,1.5510424)(12.4,0.35104248)(12.4,0.35104248)
\psline[linecolor=black, linewidth=0.06](13.2,1.5510424)(13.2,0.35104248)(13.2,0.35104248)
\psline[linecolor=black, linewidth=0.06](13.6,1.5510424)(13.6,0.35104248)(13.6,0.35104248)
\psline[linecolor=black, linewidth=0.06](14.4,1.5510424)(14.4,0.35104248)(14.4,0.35104248)
\psline[linecolor=black, linewidth=0.06](15.2,1.5510424)(15.2,0.35104248)(15.2,0.35104248)
\psline[linecolor=black, linewidth=0.06](16.0,1.5510424)(16.0,0.35104248)(16.0,0.35104248)
\rput[bl](0.0,6.3510423){\LARGE{$G$}}
\psdots[linecolor=black, dotsize=0.3](4.0,12.351043)
\psdots[linecolor=black, dotsize=0.3](4.0,11.551043)
\psdots[linecolor=black, dotsize=0.3](4.0,10.751042)
\psdots[linecolor=black, dotsize=0.3](4.0,9.951042)
\psdots[linecolor=black, dotsize=0.3](4.0,9.551043)
\psdots[linecolor=black, dotsize=0.3](4.0,8.751042)
\psdots[linecolor=black, dotsize=0.3](4.0,7.9510427)
\psdots[linecolor=black, dotsize=0.3](4.0,7.1510425)
\psdots[linecolor=black, dotsize=0.3](4.0,6.3510423)
\psdots[linecolor=black, dotsize=0.3](4.0,5.5510426)
\psdots[linecolor=black, dotsize=0.3](4.0,4.7510424)
\psdots[linecolor=black, dotsize=0.3](4.0,3.9510424)
\psdots[linecolor=black, dotsize=0.3](4.0,3.5510426)
\psdots[linecolor=black, dotsize=0.3](4.0,2.7510424)
\psdots[linecolor=black, dotsize=0.3](4.0,1.9510425)
\psdots[linecolor=black, dotsize=0.3](4.0,1.1510425)
\psdots[linecolor=black, dotsize=0.3](5.2,1.5510424)
\psdots[linecolor=black, dotsize=0.3](6.0,1.5510424)
\psdots[linecolor=black, dotsize=0.3](6.8,1.5510424)
\psdots[linecolor=black, dotsize=0.3](7.6,1.5510424)
\psdots[linecolor=black, dotsize=0.3](8.0,1.5510424)
\psdots[linecolor=black, dotsize=0.3](8.8,1.5510424)
\psdots[linecolor=black, dotsize=0.3](9.6,1.5510424)
\psdots[linecolor=black, dotsize=0.3](10.4,1.5510424)
\psdots[linecolor=black, dotsize=0.3](10.8,1.5510424)
\psdots[linecolor=black, dotsize=0.3](11.6,1.5510424)
\psdots[linecolor=black, dotsize=0.3](12.4,1.5510424)
\psdots[linecolor=black, dotsize=0.3](13.2,1.5510424)
\psdots[linecolor=black, dotsize=0.3](13.6,1.5510424)
\psdots[linecolor=black, dotsize=0.3](14.4,1.5510424)
\psdots[linecolor=black, dotsize=0.3](15.2,1.5510424)
\psdots[linecolor=black, dotsize=0.3](16.0,1.5510424)
\psdots[linecolor=black, dotsize=0.3](5.2,11.951042)
\psdots[linecolor=black, dotsize=0.3](6.0,11.951042)
\psdots[linecolor=black, dotsize=0.3](6.8,11.951042)
\psdots[linecolor=black, dotsize=0.3](7.6,11.951042)
\psdots[linecolor=black, dotsize=0.3](8.0,11.951042)
\psdots[linecolor=black, dotsize=0.3](8.8,11.951042)
\psdots[linecolor=black, dotsize=0.3](9.6,11.951042)
\psdots[linecolor=black, dotsize=0.3](10.4,11.951042)
\psdots[linecolor=black, dotsize=0.3](10.8,11.951042)
\psdots[linecolor=black, dotsize=0.3](11.6,11.951042)
\psdots[linecolor=black, dotsize=0.3](12.4,11.951042)
\psdots[linecolor=black, dotsize=0.3](13.2,11.951042)
\psdots[linecolor=black, dotsize=0.3](13.6,11.951042)
\psdots[linecolor=black, dotsize=0.3](14.4,11.951042)
\psdots[linecolor=black, dotsize=0.3](15.2,11.951042)
\psdots[linecolor=black, dotsize=0.3](16.0,11.951042)
\psdots[linecolor=black, dotsize=0.3](16.0,10.751042)
\psdots[linecolor=black, dotsize=0.3](16.0,9.951042)
\psdots[linecolor=black, dotsize=0.3](16.0,9.151043)
\psdots[linecolor=black, dotsize=0.3](16.0,8.351043)
\psdots[linecolor=black, dotsize=0.3](16.0,7.9510427)
\psdots[linecolor=black, dotsize=0.3](16.0,7.1510425)
\psdots[linecolor=black, dotsize=0.3](16.0,6.3510423)
\psdots[linecolor=black, dotsize=0.3](16.0,5.5510426)
\psdots[linecolor=black, dotsize=0.3](16.0,5.1510425)
\psdots[linecolor=black, dotsize=0.3](16.0,4.3510423)
\psdots[linecolor=black, dotsize=0.3](16.0,3.5510426)
\psdots[linecolor=black, dotsize=0.3](16.0,2.7510424)
\psline[linecolor=black, linewidth=0.06](13.6,-7.2489576)(14.8,-7.2489576)(14.8,-7.2489576)
\psline[linecolor=black, linewidth=0.06](14.8,-7.2489576)(16.0,-6.0489573)(16.0,-6.0489573)
\psline[linecolor=black, linewidth=0.06](16.0,-6.8489575)(14.8,-7.2489576)(14.8,-7.2489576)
\psline[linecolor=black, linewidth=0.06](14.8,-7.2489576)(16.0,-7.6489577)(16.0,-7.6489577)
\psline[linecolor=black, linewidth=0.06](14.8,-7.2489576)(16.0,-8.448957)(16.0,-8.448957)
\psline[linecolor=black, linewidth=0.06](14.8,-10.048958)(16.0,-8.848957)(16.0,-8.848957)
\psline[linecolor=black, linewidth=0.06](14.8,-10.048958)(16.0,-10.448957)(16.0,-10.448957)
\psline[linecolor=black, linewidth=0.06](14.8,-10.048958)(16.0,-11.248958)(16.0,-11.248958)
\psline[linecolor=black, linewidth=0.06](14.8,-10.048958)(16.0,-9.648957)(16.0,-9.648957)
\psline[linecolor=black, linewidth=0.06](14.8,-4.4489574)(16.0,-3.2489576)(16.0,-3.2489576)
\psline[linecolor=black, linewidth=0.06](14.8,-4.4489574)(16.0,-4.8489575)(16.0,-4.8489575)
\psline[linecolor=black, linewidth=0.06](14.8,-4.4489574)(16.0,-5.6489577)(16.0,-5.6489577)
\psline[linecolor=black, linewidth=0.06](14.8,-4.4489574)(16.0,-4.0489573)(16.0,-4.0489573)
\psline[linecolor=black, linewidth=0.06](13.6,-7.2489576)(14.8,-4.4489574)(14.8,-4.4489574)
\psline[linecolor=black, linewidth=0.06](13.6,-7.2489576)(14.8,-10.048958)(14.8,-10.048958)
\psline[linecolor=black, linewidth=0.06](14.8,-3.2489576)(16.0,-2.0489576)(16.0,-2.0489576)
\psline[linecolor=black, linewidth=0.06](15.2,-2.0489576)(14.8,-3.2489576)(14.8,-3.2489576)
\psline[linecolor=black, linewidth=0.06](14.4,-2.0489576)(14.8,-3.2489576)(14.8,-3.2489576)
\psline[linecolor=black, linewidth=0.06](13.6,-2.0489576)(14.8,-3.2489576)(14.8,-3.2489576)
\psline[linecolor=black, linewidth=0.06](12.0,-3.2489576)(13.2,-2.0489576)(13.2,-2.0489576)
\psline[linecolor=black, linewidth=0.06](12.4,-2.0489576)(12.0,-3.2489576)(12.0,-3.2489576)
\psline[linecolor=black, linewidth=0.06](11.6,-2.0489576)(12.0,-3.2489576)(12.0,-3.2489576)
\psline[linecolor=black, linewidth=0.06](10.8,-2.0489576)(12.0,-3.2489576)(12.0,-3.2489576)
\psline[linecolor=black, linewidth=0.06](9.2,-3.2489576)(10.4,-2.0489576)(10.4,-2.0489576)
\psline[linecolor=black, linewidth=0.06](9.6,-2.0489576)(9.2,-3.2489576)(9.2,-3.2489576)
\psline[linecolor=black, linewidth=0.06](8.8,-2.0489576)(9.2,-3.2489576)(9.2,-3.2489576)
\psline[linecolor=black, linewidth=0.06](8.0,-2.0489576)(9.2,-3.2489576)(9.2,-3.2489576)
\psline[linecolor=black, linewidth=0.06](16.0,-12.448957)(14.8,-11.248958)(14.8,-11.248958)
\psline[linecolor=black, linewidth=0.06](14.8,-11.248958)(15.2,-12.448957)(15.2,-12.448957)
\psline[linecolor=black, linewidth=0.06](14.8,-11.248958)(14.4,-12.448957)(14.4,-12.448957)
\psline[linecolor=black, linewidth=0.06](14.8,-11.248958)(13.6,-12.448957)(13.6,-12.448957)
\psline[linecolor=black, linewidth=0.06](13.2,-12.448957)(12.0,-11.248958)(12.0,-11.248958)
\psline[linecolor=black, linewidth=0.06](12.0,-11.248958)(12.4,-12.448957)(12.4,-12.448957)
\psline[linecolor=black, linewidth=0.06](12.0,-11.248958)(11.6,-12.448957)(11.6,-12.448957)
\psline[linecolor=black, linewidth=0.06](12.0,-11.248958)(10.8,-12.448957)(10.8,-12.448957)
\psline[linecolor=black, linewidth=0.06](10.4,-12.448957)(9.2,-11.248958)(9.2,-11.248958)
\psline[linecolor=black, linewidth=0.06](9.2,-11.248958)(9.6,-12.448957)(9.6,-12.448957)
\psline[linecolor=black, linewidth=0.06](9.2,-11.248958)(8.8,-12.448957)(8.8,-12.448957)
\psline[linecolor=black, linewidth=0.06](9.2,-11.248958)(8.0,-12.448957)(8.0,-12.448957)
\psline[linecolor=black, linewidth=0.06](9.2,-3.2489576)(12.8,-6.0489573)(12.8,-6.0489573)
\psline[linecolor=black, linewidth=0.06](12.0,-3.2489576)(12.8,-6.0489573)(12.8,-6.0489573)
\psline[linecolor=black, linewidth=0.06](14.8,-3.2489576)(12.8,-6.0489573)(12.8,-6.0489573)
\psline[linecolor=black, linewidth=0.06](14.8,-11.248958)(12.8,-8.448957)(12.8,-8.448957)
\psline[linecolor=black, linewidth=0.06](12.8,-8.448957)(12.0,-11.248958)(12.0,-11.248958)
\psline[linecolor=black, linewidth=0.06](12.8,-8.448957)(9.2,-11.248958)(9.2,-11.248958)
\psline[linecolor=black, linewidth=0.06](6.4,-3.2489576)(7.6,-2.0489576)(7.6,-2.0489576)
\psline[linecolor=black, linewidth=0.06](6.8,-2.0489576)(6.4,-3.2489576)(6.4,-3.2489576)
\psline[linecolor=black, linewidth=0.06](6.0,-2.0489576)(6.4,-3.2489576)(6.4,-3.2489576)
\psline[linecolor=black, linewidth=0.06](5.2,-2.0489576)(6.4,-3.2489576)(6.4,-3.2489576)
\psline[linecolor=black, linewidth=0.06](7.6,-12.448957)(6.4,-11.248958)(6.4,-11.248958)
\psline[linecolor=black, linewidth=0.06](6.4,-11.248958)(6.8,-12.448957)(6.8,-12.448957)
\psline[linecolor=black, linewidth=0.06](6.4,-11.248958)(6.0,-12.448957)(6.0,-12.448957)
\psline[linecolor=black, linewidth=0.06](6.4,-11.248958)(5.2,-12.448957)(5.2,-12.448957)
\psline[linecolor=black, linewidth=0.06](11.2,-8.448957)(6.4,-11.248958)(6.4,-11.248958)
\psline[linecolor=black, linewidth=0.06](6.4,-3.2489576)(11.2,-6.0489573)(11.2,-6.0489573)
\psline[linecolor=black, linewidth=0.06](4.0,-7.6489577)(5.2,-8.848957)(5.2,-8.848957)
\psline[linecolor=black, linewidth=0.06](4.0,-8.448957)(5.2,-8.848957)(5.2,-8.848957)
\psline[linecolor=black, linewidth=0.06](4.0,-9.248958)(5.2,-8.848957)(5.2,-8.848957)
\psline[linecolor=black, linewidth=0.06](4.0,-10.048958)(5.2,-8.848957)(5.2,-8.848957)
\psline[linecolor=black, linewidth=0.06](4.0,-10.448957)(5.2,-11.648957)(5.2,-11.648957)
\psline[linecolor=black, linewidth=0.06](4.0,-11.248958)(5.2,-11.648957)(5.2,-11.648957)
\psline[linecolor=black, linewidth=0.06](4.0,-12.048958)(5.2,-11.648957)(5.2,-11.648957)
\psline[linecolor=black, linewidth=0.06](4.0,-12.848957)(5.2,-11.648957)(5.2,-11.648957)
\psline[linecolor=black, linewidth=0.06](4.0,-4.4489574)(5.2,-5.6489577)(5.2,-5.6489577)
\psline[linecolor=black, linewidth=0.06](4.0,-5.2489576)(5.2,-5.6489577)(5.2,-5.6489577)
\psline[linecolor=black, linewidth=0.06](4.0,-6.0489573)(5.2,-5.6489577)(5.2,-5.6489577)
\psline[linecolor=black, linewidth=0.06](4.0,-6.8489575)(5.2,-5.6489577)(5.2,-5.6489577)
\psline[linecolor=black, linewidth=0.06](4.0,-1.6489575)(5.2,-2.8489575)(5.2,-2.8489575)
\psline[linecolor=black, linewidth=0.06](4.0,-2.4489574)(5.2,-2.8489575)(5.2,-2.8489575)
\psline[linecolor=black, linewidth=0.06](4.0,-3.2489576)(5.2,-2.8489575)(5.2,-2.8489575)
\psline[linecolor=black, linewidth=0.06](4.0,-4.0489573)(5.2,-2.8489575)(5.2,-2.8489575)
\psline[linecolor=black, linewidth=0.06](5.2,-2.8489575)(11.2,-6.0489573)(11.2,-6.0489573)
\psline[linecolor=black, linewidth=0.06](5.2,-5.6489577)(11.2,-6.0489573)(11.2,-6.0489573)
\psline[linecolor=black, linewidth=0.06](5.2,-8.848957)(11.2,-8.448957)(11.2,-8.448957)
\psline[linecolor=black, linewidth=0.06](5.2,-11.648957)(11.2,-8.448957)(11.2,-8.448957)
\psline[linecolor=black, linewidth=0.06](16.0,-3.2489576)(17.2,-3.2489576)(16.8,-3.2489576)
\psline[linecolor=black, linewidth=0.06](16.0,-4.0489573)(17.2,-4.0489573)(17.2,-4.0489573)
\psline[linecolor=black, linewidth=0.06](16.0,-4.8489575)(17.2,-4.8489575)(17.2,-4.8489575)
\psline[linecolor=black, linewidth=0.06](16.0,-5.6489577)(17.2,-5.6489577)(17.2,-5.6489577)
\psline[linecolor=black, linewidth=0.06](16.0,-6.0489573)(17.2,-6.0489573)(16.8,-6.0489573)
\psline[linecolor=black, linewidth=0.06](16.0,-6.8489575)(17.2,-6.8489575)(17.2,-6.8489575)
\psline[linecolor=black, linewidth=0.06](16.0,-7.6489577)(17.2,-7.6489577)(17.2,-7.6489577)
\psline[linecolor=black, linewidth=0.06](16.0,-8.448957)(17.2,-8.448957)(17.2,-8.448957)
\psline[linecolor=black, linewidth=0.06](16.0,-8.848957)(17.2,-8.848957)(16.8,-8.848957)
\psline[linecolor=black, linewidth=0.06](16.0,-9.648957)(17.2,-9.648957)(17.2,-9.648957)
\psline[linecolor=black, linewidth=0.06](16.0,-10.448957)(17.2,-10.448957)(17.2,-10.448957)
\psline[linecolor=black, linewidth=0.06](16.0,-11.248958)(17.2,-11.248958)(17.2,-11.248958)
\psline[linecolor=black, linewidth=0.06](2.8,-1.6489575)(4.0,-1.6489575)(3.6,-1.6489575)
\psline[linecolor=black, linewidth=0.06](2.8,-2.4489574)(4.0,-2.4489574)(4.0,-2.4489574)
\psline[linecolor=black, linewidth=0.06](2.8,-3.2489576)(4.0,-3.2489576)(4.0,-3.2489576)
\psline[linecolor=black, linewidth=0.06](2.8,-4.0489573)(4.0,-4.0489573)(4.0,-4.0489573)
\psline[linecolor=black, linewidth=0.06](2.8,-4.4489574)(4.0,-4.4489574)(3.6,-4.4489574)
\psline[linecolor=black, linewidth=0.06](2.8,-5.2489576)(4.0,-5.2489576)(4.0,-5.2489576)
\psline[linecolor=black, linewidth=0.06](2.8,-6.0489573)(4.0,-6.0489573)(4.0,-6.0489573)
\psline[linecolor=black, linewidth=0.06](2.8,-6.8489575)(4.0,-6.8489575)(4.0,-6.8489575)
\psline[linecolor=black, linewidth=0.06](2.8,-7.6489577)(4.0,-7.6489577)(3.6,-7.6489577)
\psline[linecolor=black, linewidth=0.06](2.8,-8.448957)(4.0,-8.448957)(4.0,-8.448957)
\psline[linecolor=black, linewidth=0.06](2.8,-9.248958)(4.0,-9.248958)(4.0,-9.248958)
\psline[linecolor=black, linewidth=0.06](2.8,-10.048958)(4.0,-10.048958)(4.0,-10.048958)
\psline[linecolor=black, linewidth=0.06](2.8,-10.448957)(4.0,-10.448957)(3.6,-10.448957)
\psline[linecolor=black, linewidth=0.06](2.8,-11.248958)(4.0,-11.248958)(4.0,-11.248958)
\psline[linecolor=black, linewidth=0.06](2.8,-12.048958)(4.0,-12.048958)(4.0,-12.048958)
\psline[linecolor=black, linewidth=0.06](2.8,-12.848957)(4.0,-12.848957)(4.0,-12.848957)
\psline[linecolor=black, linewidth=0.06](5.2,-0.84895754)(5.2,-2.0489576)(5.2,-2.0489576)
\psline[linecolor=black, linewidth=0.06](6.0,-0.84895754)(6.0,-2.0489576)(6.0,-2.0489576)
\psline[linecolor=black, linewidth=0.06](6.8,-0.84895754)(6.8,-2.0489576)(6.8,-2.0489576)
\psline[linecolor=black, linewidth=0.06](7.6,-0.84895754)(7.6,-2.0489576)(7.6,-2.0489576)
\psline[linecolor=black, linewidth=0.06](8.0,-0.84895754)(8.0,-2.0489576)(8.0,-2.0489576)
\psline[linecolor=black, linewidth=0.06](8.8,-0.84895754)(8.8,-2.0489576)(8.8,-2.0489576)
\psline[linecolor=black, linewidth=0.06](9.6,-0.84895754)(9.6,-2.0489576)(9.6,-2.0489576)
\psline[linecolor=black, linewidth=0.06](10.4,-0.84895754)(10.4,-2.0489576)(10.4,-2.0489576)
\psline[linecolor=black, linewidth=0.06](10.8,-0.84895754)(10.8,-2.0489576)(10.8,-2.0489576)
\psline[linecolor=black, linewidth=0.06](11.6,-0.84895754)(11.6,-2.0489576)(11.6,-2.0489576)
\psline[linecolor=black, linewidth=0.06](12.4,-0.84895754)(12.4,-2.0489576)(12.4,-2.0489576)
\psline[linecolor=black, linewidth=0.06](13.2,-0.84895754)(13.2,-2.0489576)(13.2,-2.0489576)
\psline[linecolor=black, linewidth=0.06](13.6,-0.84895754)(13.6,-2.0489576)(13.6,-2.0489576)
\psline[linecolor=black, linewidth=0.06](14.4,-0.84895754)(14.4,-2.0489576)(14.4,-2.0489576)
\psline[linecolor=black, linewidth=0.06](15.2,-0.84895754)(15.2,-2.0489576)(15.2,-2.0489576)
\psline[linecolor=black, linewidth=0.06](16.0,-0.84895754)(16.0,-2.0489576)(16.0,-2.0489576)
\psline[linecolor=black, linewidth=0.06](5.2,-12.448957)(5.2,-13.648957)(5.2,-13.648957)
\psline[linecolor=black, linewidth=0.06](6.0,-12.448957)(6.0,-13.648957)(6.0,-13.648957)
\psline[linecolor=black, linewidth=0.06](6.8,-12.448957)(6.8,-13.648957)(6.8,-13.648957)
\psline[linecolor=black, linewidth=0.06](7.6,-12.448957)(7.6,-13.648957)(7.6,-13.648957)
\psline[linecolor=black, linewidth=0.06](8.0,-12.448957)(8.0,-13.648957)(8.0,-13.648957)
\psline[linecolor=black, linewidth=0.06](8.8,-12.448957)(8.8,-13.648957)(8.8,-13.648957)
\psline[linecolor=black, linewidth=0.06](9.6,-12.448957)(9.6,-13.648957)(9.6,-13.648957)
\psline[linecolor=black, linewidth=0.06](10.4,-12.448957)(10.4,-13.648957)(10.4,-13.648957)
\psline[linecolor=black, linewidth=0.06](10.8,-12.448957)(10.8,-13.648957)(10.8,-13.648957)
\psline[linecolor=black, linewidth=0.06](11.6,-12.448957)(11.6,-13.648957)(11.6,-13.648957)
\psline[linecolor=black, linewidth=0.06](12.4,-12.448957)(12.4,-13.648957)(12.4,-13.648957)
\psline[linecolor=black, linewidth=0.06](13.2,-12.448957)(13.2,-13.648957)(13.2,-13.648957)
\psline[linecolor=black, linewidth=0.06](13.6,-12.448957)(13.6,-13.648957)(13.6,-13.648957)
\psline[linecolor=black, linewidth=0.06](14.4,-12.448957)(14.4,-13.648957)(14.4,-13.648957)
\psline[linecolor=black, linewidth=0.06](15.2,-12.448957)(15.2,-13.648957)(15.2,-13.648957)
\psline[linecolor=black, linewidth=0.06](16.0,-12.448957)(16.0,-13.648957)(16.0,-13.648957)
\psdots[linecolor=black, dotsize=0.3](4.0,-1.6489575)
\psdots[linecolor=black, dotsize=0.3](4.0,-2.4489574)
\psdots[linecolor=black, dotsize=0.3](4.0,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](4.0,-4.0489573)
\psdots[linecolor=black, dotsize=0.3](4.0,-4.4489574)
\psdots[linecolor=black, dotsize=0.3](4.0,-5.2489576)
\psdots[linecolor=black, dotsize=0.3](4.0,-6.0489573)
\psdots[linecolor=black, dotsize=0.3](4.0,-6.8489575)
\psdots[linecolor=black, dotsize=0.3](4.0,-7.6489577)
\psdots[linecolor=black, dotsize=0.3](4.0,-8.448957)
\psdots[linecolor=black, dotsize=0.3](4.0,-9.248958)
\psdots[linecolor=black, dotsize=0.3](4.0,-10.048958)
\psdots[linecolor=black, dotsize=0.3](4.0,-10.448957)
\psdots[linecolor=black, dotsize=0.3](4.0,-11.248958)
\psdots[linecolor=black, dotsize=0.3](4.0,-12.048958)
\psdots[linecolor=black, dotsize=0.3](4.0,-12.848957)
\psdots[linecolor=black, dotsize=0.3](5.2,-12.448957)
\psdots[linecolor=black, dotsize=0.3](6.0,-12.448957)
\psdots[linecolor=black, dotsize=0.3](6.8,-12.448957)
\psdots[linecolor=black, dotsize=0.3](7.6,-12.448957)
\psdots[linecolor=black, dotsize=0.3](8.0,-12.448957)
\psdots[linecolor=black, dotsize=0.3](8.8,-12.448957)
\psdots[linecolor=black, dotsize=0.3](9.6,-12.448957)
\psdots[linecolor=black, dotsize=0.3](10.4,-12.448957)
\psdots[linecolor=black, dotsize=0.3](10.8,-12.448957)
\psdots[linecolor=black, dotsize=0.3](11.6,-12.448957)
\psdots[linecolor=black, dotsize=0.3](12.4,-12.448957)
\psdots[linecolor=black, dotsize=0.3](13.2,-12.448957)
\psdots[linecolor=black, dotsize=0.3](13.6,-12.448957)
\psdots[linecolor=black, dotsize=0.3](14.4,-12.448957)
\psdots[linecolor=black, dotsize=0.3](15.2,-12.448957)
\psdots[linecolor=black, dotsize=0.3](16.0,-12.448957)
\psdots[linecolor=black, dotsize=0.3](5.2,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](6.0,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](6.8,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](7.6,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](8.0,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](8.8,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](9.6,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](10.4,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](10.8,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](11.6,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](12.4,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](13.2,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](13.6,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](14.4,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](15.2,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](16.0,-2.0489576)
\psdots[linecolor=black, dotsize=0.3](16.0,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](16.0,-4.0489573)
\psdots[linecolor=black, dotsize=0.3](16.0,-4.8489575)
\psdots[linecolor=black, dotsize=0.3](16.0,-5.6489577)
\psdots[linecolor=black, dotsize=0.3](16.0,-6.0489573)
\psdots[linecolor=black, dotsize=0.3](16.0,-6.8489575)
\psdots[linecolor=black, dotsize=0.3](16.0,-7.6489577)
\psdots[linecolor=black, dotsize=0.3](16.0,-8.448957)
\psdots[linecolor=black, dotsize=0.3](16.0,-8.848957)
\psdots[linecolor=black, dotsize=0.3](16.0,-9.648957)
\psdots[linecolor=black, dotsize=0.3](16.0,-10.448957)
\psdots[linecolor=black, dotsize=0.3](16.0,-11.248958)
\rput[bl](0.0,-7.6489577){\LARGE{$G\odot v$}}
\psline[linecolor=black, linewidth=0.08](10.4,6.7510424)(10.4,6.7510424)
\psline[linecolor=black, linewidth=0.06](10.4,6.7510424)(12.8,7.9510427)(12.8,5.5510426)(11.2,7.9510427)(13.6,6.7510424)(11.2,5.5510426)(11.2,7.9510427)(11.2,7.9510427)
\psline[linecolor=black, linewidth=0.06](10.4,6.7510424)(12.8,5.5510426)(12.8,5.5510426)
\psline[linecolor=black, linewidth=0.06](11.2,5.5510426)(12.8,7.9510427)(12.8,7.9510427)
\rput[bl](9.7,6.5710425){\Large{$v$}}
\rput[bl](9.66,-7.3889575){\Large{$v$}}
\psdots[linecolor=black, dotsize=0.3](11.2,7.9510427)
\psdots[linecolor=black, dotsize=0.3](12.8,7.9510427)
\psdots[linecolor=black, dotsize=0.3](13.6,6.7510424)
\psdots[linecolor=black, dotsize=0.3](12.8,5.5510426)
\psdots[linecolor=black, dotsize=0.3](11.2,5.5510426)
\psline[linecolor=black, linewidth=0.06](10.4,6.7510424)(13.6,6.7510424)(13.6,6.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.8,9.551043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.8,6.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.8,3.9510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.8,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.2,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.4,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,2.3510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,5.1510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,8.351043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,11.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.4,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.2,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.8,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.0,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.8,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](7.6,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.8,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.6,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.8,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.6,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.4,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.2,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,13.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.0,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.8,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](7.6,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.8,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.6,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.8,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.6,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.4,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.2,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,0.35104248)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.0,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.8,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](7.6,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.8,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.6,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.8,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.6,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.4,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.2,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,-0.84895754)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](5.2,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.0,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](6.8,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](7.6,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](8.8,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](9.6,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.8,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.6,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.4,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.2,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,-13.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,9.951042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,9.151043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,8.351043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,7.9510427)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,7.1510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,6.3510423)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,5.5510426)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,5.1510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,4.3510423)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,3.5510426)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-3.2489576)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-4.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-4.8489575)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-5.6489577)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-6.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-6.8489575)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-7.6489577)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-8.448957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-8.848957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-9.648957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-10.448957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](17.2,-11.248958)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,12.351043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,11.551043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,10.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,9.951042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,9.551043)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,8.751042)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,7.9510427)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,7.1510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,6.3510423)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,5.5510426)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,4.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,3.9510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,3.5510426)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,2.7510424)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,1.9510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,1.1510425)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-1.6489575)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-2.4489574)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-3.2489576)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-4.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-4.4489574)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-5.2489576)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-6.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-6.8489575)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-7.6489577)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-8.448957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-9.248958)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-10.048958)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-10.448957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-11.248958)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-12.048958)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](2.8,-12.848957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,6.7510424)
\psdots[linecolor=black, dotsize=0.3](10.4,-7.2489576)
\psline[linecolor=black, linewidth=0.06](10.4,-7.2489576)(11.2,-6.0489573)(11.2,-6.0489573)
\psline[linecolor=black, linewidth=0.06](12.8,-6.0489573)(10.4,-7.2489576)(13.6,-7.2489576)(13.2,-7.2489576)
\psline[linecolor=black, linewidth=0.06](12.8,-8.448957)(10.4,-7.2489576)(11.2,-8.448957)(11.2,-8.448957)
\psdots[linecolor=black, dotsize=0.3](14.8,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](12.0,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](9.2,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](6.4,-3.2489576)
\psdots[linecolor=black, dotsize=0.3](5.2,-2.8489575)
\psdots[linecolor=black, dotsize=0.3](5.2,-5.6489577)
\psdots[linecolor=black, dotsize=0.3](5.2,-8.848957)
\psdots[linecolor=black, dotsize=0.3](5.2,-11.648957)
\psdots[linecolor=black, dotsize=0.3](6.4,-11.248958)
\psdots[linecolor=black, dotsize=0.3](9.2,-11.248958)
\psdots[linecolor=black, dotsize=0.3](12.0,-11.248958)
\psdots[linecolor=black, dotsize=0.3](14.8,-11.248958)
\psdots[linecolor=black, dotsize=0.3](14.8,-10.048958)
\psdots[linecolor=black, dotsize=0.3](14.8,-7.2489576)
\psdots[linecolor=black, dotsize=0.3](14.8,-4.4489574)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-6.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,-6.0489573)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,-7.2489576)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,-8.448957)
\psdots[linecolor=black, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-8.448957)
\end{pspicture}
